Reliability-Aware Control of Distributed Energy Resources using Multi-Source Data Models

Distributed energy resources offer a control-based option to improve distribution system reliability by ensuring system states that positively impact component failure rates. This option is an attractive complement to otherwise costly and lengthy physical infrastructure upgrades. However, required models that adequately map operational decisions and environmental conditions to system failure risk are lacking because of data unavailability and the fact that distribution system failures remain rare events. This paper addresses this gap and proposes a multi-source data model that consistently maps comprehensive weather and system state information to component failure rates. To manage collinearity in the available features, we propose two ensemble tree-based models that systematically identify the most influential features and reduce the dataset's dimensionality based on each feature's impact on failure rate estimates. These estimates are embedded within a sequential, non-convex optimization procedure, that dynamically updates operational control decisions. We perform a numerical experiment to demonstrate the cost and reliability benefits that can be achieved through this reliability-aware control approach and to analyze the properties of each proposed estimation model.

==> tikzfig_sampling_range.tex <==
\begin{tikzpicture}
    \draw[dotted, thick, blue!50] (0,0) -- (3,0) ;
    \draw[dotted, thick, blue!50] (3,0) -- (8,0) ;
    \draw[->, dotted, thick, blue!50] (8,0) -- (11,0) ;

    \draw[->, thick, darkgreen!50] (0, -0.5) -- (11, -0.5);

    \foreach \x [count=\i] in {3.4, 4.1, 4.8, 6.1, 6.4, 7.4} {
        \node[circle, draw=blue, fill=blue!20, inner sep=2pt] (circle\i) at (\x,0) {};
    }

    \foreach \x [count=\i] in {3.0, 8.0} {
        \node[circle, draw=blue, fill=blue!60, inner sep=2pt] (circle\i) at (\x,0) {};
    }

    \draw[->, thick, blue] (3.0,0.2) -- ++(0,0.5)
       node[xshift=1pt, yshift=7pt] {\footnotesize $\min_{t \in \mathcal{T}} \left(v_{i, t}^{[k]} \right)$};
       
    \draw[->, thick, blue!50] (4.8,0.2) -- ++(0,0.5)
       node[xshift=1pt, yshift=7pt] {\footnotesize $v_{i, t}^{[k]}$};

    \draw[->, thick, blue] (8.0,0.2) -- ++(0,0.5)
       node[xshift=1pt, yshift=7pt] {\footnotesize $\max_{t \in \mathcal{T}} \left(v_{i, t}^{[k]} \right)$};

    \foreach \x [count=\j] in {1.0, 10} {
        \node[draw=darkgreen, fill=darkgreen!60, regular polygon, regular polygon sides=3, shape border rotate=0, minimum size=6pt, inner sep=0pt, yscale=1.8] (triangle\j) at (\x,-0.7) {};
    }

    \draw[->, thick, darkgreen] (1.0,-1) -- ++(0,-0.5)
       node[xshift=1pt, yshift=-10pt] {\footnotesize $\min_{t \in \mathcal{T}} \left(v_{i, t}^{[k]} \right) - 2 \sigma_{\mathcal{V}_i^{[k]}}$};

    \draw[->, thick, darkgreen!60] (5.5,-1) -- ++(0,-0.5)
       node[xshift=1pt, yshift=-9pt] {\footnotesize $v_{i, j}^{\text{reg}}$};

    \draw[->, thick, darkgreen] (10,-1) -- ++(0,-0.5)
       node[xshift=1pt, yshift=-10pt] {\footnotesize $\max_{t \in \mathcal{T}} \left(v_{i, t}^{[k]} \right) + 2 \sigma_{\mathcal{V}_i^{[k]}}$};
    
    \foreach \x [count=\j] in {2.4, 5.5, 7.7} {
        \node[draw=darkgreen, fill=darkgreen!30, regular polygon, regular polygon sides=3, shape border rotate=0, minimum size=6pt, inner sep=0pt, yscale=1.8] (triangle\j) at (\x,-0.7) {};
    }

\end{tikzpicture}

==> tikzfig_system_layout.tex <==
  \begin{tikzpicture}[>={Latex[width=2mm,length=2mm]},
                      substation/.style={circle, draw=blue!55, fill = blue!50, text = white, text centered, minimum size=1cm, inner sep=2pt},
                      bus/.style={circle, draw=darkgreen!55, fill = darkgreen!50, text = white, text centered, minimum size=0.75cm, inner sep=2pt},
                      unit/.style={align=center, font=\scriptsize, execute at begin node=\setlength{\baselineskip}{10pt}},
                      scale=0.5, every node/.style={scale=0.5}]

  \node[substation] (bus0) { Sub };
  \node[bus, right=0.4cm of bus0]  (bus1)  {1};
  \node[bus, right=0.4cm of bus1]  (bus2)  {2};
  \node[bus, right=0.4cm of bus2]  (bus3)  {3};
  \node[bus, right=0.4cm of bus3]  (bus4)  {4};
  \node[bus, right=0.4cm of bus4]  (bus5)  {5};
  \node[bus, right=0.4cm of bus5]  (bus6)  {6};
  \node[bus, right=0.6cm of bus6] (bus14) {14};
  \node[bus, right=0.4cm of bus14] (bus15) {15};
  \node[bus, right=0.4cm of bus15] (bus16) {16};
  \node[bus, right=0.4cm of bus16] (bus17) {17};

  \node[bus, above=0.4cm of bus3] (bus22) {22};
  \node[bus, right=0.4cm of bus22] (bus23) {23};
  \node[bus, right=0.4cm of bus23] (bus24) {24};

  \node[bus, below=0.4cm of bus6] (bus25) {25};
  \node[bus, right=0.4cm of bus25] (bus26) {26};
  \node[bus, right=0.6cm of bus26] (bus30) {30};
  \node[bus, right=0.4cm of bus30] (bus31) {31};
  \node[bus, right=0.4cm of bus31] (bus32) {32};

  \node[bus, below=0.8cm of bus2] (bus18) {18};
  \node[bus, right=0.4cm of bus18] (bus19) {19};
  \node[bus, right=0.4cm of bus19] (bus20) {20};
  \node[bus, right=0.4cm of bus20] (bus21) {21};

  \draw[->, pink!86] (bus0) -- (bus1);
  \draw[->, pink!86] (bus1) -- (bus2);
  \draw[->, pink!86] (bus2) -- (bus3);
  \draw[->, pink!86] (bus3) -- (bus4);
  \draw[->, pink!86] (bus4) -- (bus5);
  \draw[->, pink!86] (bus5) -- (bus6);
  \draw[dotted, thick, ->, pink!86] (bus6) -- (bus14);
  \draw[->, pink!86] (bus14) -- (bus15);
  \draw[->, pink!86] (bus15) -- (bus16);
  \draw[->, pink!86] (bus16) -- (bus17);

  \draw[->, pink!86] (bus2) |- (bus22);
  \draw[->, pink!86] (bus22) -- (bus23);
  \draw[->, pink!86] (bus23) -- (bus24);

  \draw[->, pink!86] (bus5) |- (bus25);
  \draw[->, pink!86] (bus25) -- (bus26);
  \draw[dotted, thick, ->, pink!86] (bus26) -- (bus30);
  \draw[->, pink!86] (bus30) -- (bus31);
  \draw[->, pink!86] (bus31) -- (bus32);

  \draw[->, pink!86] (bus1) |- (bus18);
  \draw[->, pink!86] (bus18) -- (bus19);
  \draw[->, pink!86] (bus19) -- (bus20);
  \draw[->, pink!66] (bus20) -- (bus21);

  \node[unit, below=0.01cm of bus2]{\textcolor{purple!90}{DR}};
  \node[unit, below=0.01cm of bus3]{\textcolor{purple!90}{DR}};
  \node[unit, above=0.01cm of bus5]{\textcolor{purple!90}{DR}};
  \node[unit, above=0.01cm of bus15]{\textcolor{purple!90}{DG}\\ \textcolor{purple!60}{PV}};
  \node[unit, above=0.01cm of bus16]{\textcolor{purple!90}{DG}\\ \textcolor{purple!60}{PV}};
  \node[unit, above=0.01cm of bus17]{\textcolor{purple!90}{DG}\\\textcolor{purple!90}{PV}\\\textcolor{purple!90}{Battery}};
  \node[unit, below=0.01cm of bus18]{\textcolor{purple!90}{DG}\\\textcolor{purple!90}{PV}\\\textcolor{purple!90}{Battery}};
  \node[unit, below=0.01cm of bus21]{\textcolor{purple!90}{DG}\\ \textcolor{purple!60}{PV}};
  \node[unit, above=0.01cm of bus23]{\textcolor{purple!90}{DG}\\\textcolor{purple!90}{PV}\\\textcolor{purple!90}{Battery}};
  \node[unit, above=0.01cm of bus24]{\textcolor{purple!90}{DG}\\\textcolor{purple!90}{PV}\\\textcolor{purple!90}{Battery}};
  \node[unit, below=0.01cm of bus26]{\textcolor{purple!90}{DG}\\ \textcolor{purple!60}{PV}};
  \node[unit, below=0.01cm of bus30]{\textcolor{purple!90}{DG}\\ \textcolor{purple!60}{PV}};
\end{tikzpicture}


==> tikzfig_wmsdt.tex <==
\begin{tikzpicture}[font=\small, node distance=1cm and 0.5cm, >=Stealth]

\node[draw, rounded corners, fill=blue!20, minimum width=1cm, minimum height=0.5cm, text centered] at (-1,1) (e1ds1) {$\mathcal{D}_{a}$};
\node[draw, rounded corners, fill=blue!30, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, 0.5) (e1ds2) {$\mathcal{D}_{b}$};

\node[draw, rounded corners, fill=blue!30, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, -0.5) (e2ds2) {$\mathcal{D}_{b}$};
\node[draw, rounded corners, fill=blue!30, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, -1) (e2ds3) {$\mathcal{D}_{c}$};

\node[draw, rounded corners, fill=blue!30, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, -2) (e3ds2) {$\mathcal{D}_{b}$};
\node[draw, rounded corners, fill=blue!20, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, -2.5) (e3ds4) {$\mathcal{D}_{d}$};

\node[draw, rounded corners, fill=blue!20, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, -3.5) (e4ds1) {$\mathcal{D}_{a}$};
\node[draw, rounded corners, fill=blue!30, minimum width=1cm, minimum height=0.5cm, text centered] at (-1, -4) (e3ds3) {$\mathcal{D}_{c}$};

\node[draw, fill=cyan!50, minimum width=1cm, minimum height=0.5cm, text centered] at (1, 1) (e1gfh) {$\mathcal{M}_{a}$};
\node[draw, fill=cyan!25, minimum width=1cm, minimum height=0.5cm, text centered] at (1, 0.5) (e1gfhf) {...};
\node[draw, fill=cyan!70, minimum width=1cm, minimum height=0.5cm, text centered] at (2, 1) (e1gfw) {$\mathcal{M}_{b}$};
\node[draw, fill=cyan!35, minimum width=1cm, minimum height=0.5cm, text centered] at (2, 0.5) (e1gfwf) {...};

\node[draw, fill=cyan!70, minimum width=1cm, minimum height=0.5cm, text centered] at (1, -0.5) (e2gfw) {$\mathcal{M}_{b}$};
\node[draw, fill=cyan!35, minimum width=1cm, minimum height=0.5cm, text centered] at (1, -1) (e2gfwf) {...};
\node[draw, fill=cyan!30, minimum width=1cm, minimum height=0.5cm, text centered] at (2, -0.5) (e2gfp) {$\mathcal{M}_{c}$};
\node[draw, fill=cyan!15, minimum width=1cm, minimum height=0.5cm, text centered] at (2, -1) (e2gfpf) {...};

\node[draw, fill=cyan!50, minimum width=1cm, minimum height=0.5cm, text centered] at (1, -2) (e3gfh) {$\mathcal{M}_{a}$};
\node[draw, fill=cyan!25, minimum width=1cm, minimum height=0.5cm, text centered] at (1, -2.5) (e3gfhf) {...};
\node[draw, fill=cyan!70, minimum width=1cm, minimum height=0.5cm, text centered] at (2, -2) (e3gfw) {$\mathcal{M}_{b}$};
\node[draw, fill=cyan!35, minimum width=1cm, minimum height=0.5cm, text centered] at (2, -2.5) (e3gfwf) {...};

\node[draw, fill=cyan!50, minimum width=1cm, minimum height=0.5cm, text centered] at (1, -3.5) (e4gfh) {$\mathcal{M}_{a}$};
\node[draw, fill=cyan!25, minimum width=1cm, minimum height=0.5cm, text centered] at (1, -4) (e4gfhf) {...};
\node[draw, fill=cyan!10, minimum width=1cm, minimum height=0.5cm, text centered] at (2, -3.5) (e4gfo) {$\mathcal{M}_{d}$};
\node[draw, fill=cyan!5, minimum width=1cm, minimum height=0.5cm, text centered] at (2, -4) (e4gfof) {...};

\draw[->, line width = 1.2pt, draw = purple] (-0.5,0.75) -- (0.5,0.75);
\draw[->, line width = 1.2pt, draw = purple] (-0.5,-0.75) -- (0.5,-0.75);
\draw[->, line width = 1.2pt, draw = purple] (-0.5,-2.25) -- (0.5,-2.25);
\draw[->, line width = 1.2pt, draw = purple] (-0.5,-3.75) -- (0.5,-3.75);

\draw[->, densely dotted, line width = 1.2pt, draw = purple] (2.5,0.75) -- (3.5,-0.75);
\draw[->, densely dotted, line width = 1.2pt, draw = purple] (2.5,-0.75) -- (3.5,-1.25);
\draw[->, densely dotted, line width = 1.2pt, draw = purple] (2.5,-2.25) -- (3.5,-1.75);
\draw[->, densely dotted, line width = 1.2pt, draw = purple] (2.5,-3.75) -- (3.5,-2.25);

\draw[-, dotted, line width = 1.2pt, draw = purple] (3.5,1.25) -- (8.75,1.25);
\draw[-, dotted, line width = 1.2pt, draw = purple] (3.5,1.25) -- (3.5,-4.25);
\draw[-, dotted, line width = 1.2pt, draw = purple] (8.75,1.25) -- (8.75,-4.25);
\draw[-, dotted, line width = 1.2pt, draw = purple] (3.5,-4.25) -- (8.75,-4.25);

\begin{scope}[on background layer]
  \draw[-, thick] (4.5,0.75) -- (4,0); 
  \draw[-, thick] (4.5,0.75) -- (5,0);
  \draw[-, thick] (5,0) -- (4.5,-0.75);
  \draw[-, thick] (5,0) -- (5.5,-0.75);
  \draw[-, dotted, thick] (4.0,0) -- (4.0,-0.5);
  \draw[-, dotted, thick] (4.5,-0.75) -- (4.5,-1.25);
  \draw[-, dotted, thick] (5.5,-0.75) -- (5.5,-1.25);
\end{scope}

\begin{scope}
    \clip (4.5,0.75) circle(0.25cm);
    \fill[blue!30] (4.25,0.75) rectangle (4.75,1);   
    \fill[cyan!70] (4.25,0.75) rectangle (4.75,0.5); 
\end{scope}
\draw (4.5,0.75) circle(0.25cm); 

\begin{scope}
    \clip (4,0) circle(0.25cm);
    \fill[blue!20] (3.75,0) rectangle (4.25,0.25);    
    \fill[cyan!50] (3.75,0) rectangle (4.25,-0.25);  
\end{scope}
\draw (4,0) circle(0.25cm); 

\begin{scope}
    \clip (5,0) circle(0.25cm);
    \fill[blue!30] (4.75,0) rectangle (5.25,0.25);    
    \fill[cyan!10] (4.75,0) rectangle (5.25,-0.25);  
\end{scope}
\draw (5,0) circle(0.25cm); 

\begin{scope}
    \clip (4.5,-0.75) circle(0.25cm);
    \fill[blue!20] (4.25,-0.75) rectangle (4.75,-0.5);   
    \fill[cyan!70] (4.25,-0.75) rectangle (4.75,-1); 
\end{scope}
\draw (4.5,-0.75) circle(0.25cm); 

\begin{scope}
    \clip (5.5,-0.75) circle(0.25cm);
    \fill[blue!30] (5.25,-0.75) rectangle (5.75,-0.5);    
    \fill[cyan!70] (5.25,-0.75) rectangle (5.75,-1);  
\end{scope}
\draw (5.5,-0.75) circle(0.25cm); 

\begin{scope}[on background layer]
  \draw[-, thick] (7,0.75) -- (6.5,0); 
  \draw[-, thick] (7,0.75) -- (7.5,0);
  \draw[-, thick] (7.5,0) -- (7,-0.75);
  \draw[-, thick] (7.5,0) -- (8,-0.75);
  \draw[-, dotted, thick] (6.5,0) -- (6.5,-0.5);
  \draw[-, dotted, thick] (7,-0.75) -- (7,-1.25);
  \draw[-, dotted, thick] (8,-0.75) -- (8,-1.25);
  \draw[-, dotted, thick] (5.5,0) -- (6,0);
\end{scope}

\begin{scope}
    \clip (7,0.75) circle(0.25cm);
    \fill[blue!20] (6.75,0.75) rectangle (7.25,1);   
    \fill[cyan!50] (6.75,0.75) rectangle (7.25,0.5); 
\end{scope}
\draw (7,0.75) circle(0.25cm); 

\begin{scope}
    \clip (6.5,0) circle(0.25cm);
    \fill[blue!30] (6.25,0) rectangle (6.75,0.25);    
    \fill[cyan!70] (6.25,0) rectangle (6.75,-0.25);  
\end{scope}
\draw (6.5,0) circle(0.25cm); 

\begin{scope}
    \clip (7.5,0) circle(0.25cm);
    \fill[blue!30] (7.25,0) rectangle (7.75,0.25);    
    \fill[cyan!50] (7.25,0) rectangle (7.75,-0.25);  
\end{scope}
\draw (7.5,0) circle(0.25cm); 

\begin{scope}
    \clip (7,-0.75) circle(0.25cm);
    \fill[blue!30] (6.75,-0.75) rectangle (7.25,-0.5);   
    \fill[cyan!70] (6.75,-0.75) rectangle (7.25,-1); 
\end{scope}
\draw (7,-0.75) circle(0.25cm); 

\begin{scope}
    \clip (8,-0.75) circle(0.25cm);
    \fill[blue!20] (7.75,-0.75) rectangle (8.25,-0.5);    
    \fill[cyan!50] (7.75,-0.75) rectangle (8.25,-1);  
\end{scope}
\draw (8,-0.75) circle(0.25cm); 

\begin{scope}[on background layer]
  \draw[-, thick] (4.5,-1.75) -- (4,-2.5); 
  \draw[-, thick] (4.5,-1.75) -- (5,-2.5);
  \draw[-, thick] (5,-2.5) -- (4.5,-3.25);
  \draw[-, thick] (5,-2.5) -- (5.5,-3.25);
  \draw[-, dotted, thick] (4.0,-2.5) -- (4.0,-3);
  \draw[-, dotted, thick] (4.5,-3.25) -- (4.5,-3.75);
  \draw[-, dotted, thick] (5.5,-3.25) -- (5.5,-3.75);
\end{scope}

\begin{scope}
    \clip (4.5,-1.75) circle(0.25cm);
    \fill[blue!30] (4.25,-1.75) rectangle (4.75,-1.5);   
    \fill[cyan!50] (4.25,-1.75) rectangle (4.75,-2); 
\end{scope}
\draw (4.5,-1.75) circle(0.25cm); 

\begin{scope}
    \clip (4,-2.5) circle(0.25cm);
    \fill[blue!30] (3.75,-2.5) rectangle (4.25,-2.25);    
    \fill[cyan!70] (3.75,-2.5) rectangle (4.25,-2.75);  
\end{scope}
\draw (4,-2.5) circle(0.25cm); 

\begin{scope}
    \clip (5,-2.5) circle(0.25cm);
    \fill[blue!20] (4.75,-2.5) rectangle (5.25,-2.25);    
    \fill[cyan!50] (4.75,-2.5) rectangle (5.25,-2.75);  
\end{scope}
\draw (5,-2.5) circle(0.25cm); 

\begin{scope}
    \clip (4.5,-3.25) circle(0.25cm);
    \fill[blue!30] (4.25,-3.25) rectangle (4.75,-3);   
    \fill[cyan!50] (4.25,-3.25) rectangle (4.75,-3.5); 
\end{scope}
\draw (4.5,-3.25) circle(0.25cm); 

\begin{scope}
    \clip (5.5,-3.25) circle(0.25cm);
    \fill[blue!30] (5.25,-3.25) rectangle (5.75,-3);    
    \fill[cyan!70] (5.25,-3.25) rectangle (5.75,-3.5);  
\end{scope}
\draw (5.5,-3.25) circle(0.25cm); 

\begin{scope}[on background layer]
  \draw[-, thick] (7,-1.75) -- (6.5,-2.5); 
  \draw[-, thick] (7,-1.75) -- (7.5,-2.5);
  \draw[-, thick] (7.5,-2.5) -- (7,-3.25);
  \draw[-, thick] (7.5,-2.5) -- (8,-3.25);
  \draw[-, dotted, thick] (6.5,-2.5) -- (6.5,-3);
  \draw[-, dotted, thick] (7,-3.25) -- (7,-3.75);
  \draw[-, dotted, thick] (8,-3.25) -- (8,-3.75);
  \draw[-, dotted, thick] (5.5,-2.5) -- (6,-2.5);
\end{scope}

\begin{scope}
    \clip (7,-1.75) circle(0.25cm);
    \fill[blue!20] (6.75,-1.75) rectangle (7.25,-1.5);   
    \fill[cyan!50] (6.75,-1.75) rectangle (7.25,-2); 
\end{scope}
\draw (7,-1.75) circle(0.25cm); 

\begin{scope}
    \clip (6.5,-2.5) circle(0.25cm);
    \fill[blue!30] (6.25,-2.5) rectangle (6.75,-2.25);    
    \fill[cyan!70] (6.25,-2.5) rectangle (6.75,-2.75);  
\end{scope}
\draw (6.5,-2.5) circle(0.25cm); 

\begin{scope}
    \clip (7.5,-2.5) circle(0.25cm);
    \fill[blue!30] (7.25,-2.5) rectangle (7.75,-2.25);    
    \fill[cyan!70] (7.25,-2.5) rectangle (7.75,-2.75);  
\end{scope}
\draw (7.5,-2.5) circle(0.25cm); 

\begin{scope}
    \clip (7,-3.25) circle(0.25cm);
    \fill[blue!30] (6.75,-3.25) rectangle (7.25,-3);   
    \fill[cyan!70] (6.75,-3.25) rectangle (7.25,-3.5); 
\end{scope}
\draw (7,-3.25) circle(0.25cm); 

\begin{scope}
    \clip (8,-3.25) circle(0.25cm);
    \fill[blue!20] (7.75,-3.25) rectangle (8.25,-3);    
    \fill[cyan!10] (7.75,-3.25) rectangle (8.25,-3.5);  
\end{scope}
\draw (8,-3.25) circle(0.25cm);

\end{tikzpicture}
